A Framework to Assess Value of Information in Future Vehicular Networks

Vehicles are becoming increasingly intelligent and connected, incorporating more and more sensors to support safer and more efficient driving. The large volume of data generated by such sensors, however, will likely saturate the capacity of vehicular communication technologies, making it challenging to guarantee the required quality of service. In this perspective, it is essential to assess the value of information (VoI) provided by each data source, to prioritize the transmissions that have the greatest importance for the target applications. In this paper, we propose and evaluate a framework that uses analytic hierarchy multicriteria decision processes to predict VoI based on space, time, and quality attributes. Our results shed light on the impact of the propagation scenario, the sensor resolution, the type of observation, and the communication distance on the value assessment performance. In particular, we show that VoI evolves at different rates as a function of the target application's characteristics.

==> voi_aoi_dynamic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={TX-RX distance [m]},
ymin=0.05,
ymax=1,
ylabel={VoI},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
legend columns = {2},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=red, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.585529819927093\\
10  0.585198195980543\\
20  0.581835046352451\\
30  0.580457851902167\\
40  0.575514043508928\\
50  0.572131812817853\\
60  0.565084837792417\\
70  0.559934680768881\\
80  0.551809891760917\\
90  0.546413362833988\\
100 0.538790835048859\\
110 0.534423947458961\\
120 0.528105243505566\\
130 0.525104544404258\\
140 0.520072176349006\\
150 0.518201934457838\\
160 0.514117189042537\\
170 0.513015206903899\\
180 0.509538514219784\\
190 0.508909449856255\\
200 0.5057959011444\\
210 0.505443082205741\\
220 0.502538227157961\\
230 0.502342267031573\\
240 0.499554867397676\\
250 0.499446613046171\\
260 0.496724569967022\\
270 0.496664943844574\\
280 0.493979041586046\\
290 0.493946253144204\\
300 0.491280267864676\\
310 0.491262253593796\\
320 0.488607223897808\\
330 0.488597331549347\\
340 0.485948321920944\\
350 0.485942891104883\\
360 0.48329718762534\\
370 0.483294206593972\\
380 0.480650318250143\\
390 0.480648682063877\\
400 0.478005790093344\\
410 0.478004892086616\\
420 0.475362546999304\\
430 0.475362054148104\\
440 0.472720009215333\\
450 0.472719738728444\\
460 0.470077858529598\\
470 0.470077710081916\\
480 0.46743592029266\\
490 0.467435838822444\\
500 0.464794098651532\\
};

\addplot [color=green!40!black, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.921722105644746\\
10  0.917209559091268\\
20  0.906174523628706\\
30  0.887434459363923\\
40  0.854890735107664\\
50  0.808867299204323\\
60  0.747704901790626\\
70  0.6776245485225\\
80  0.601795882816852\\
90  0.52836304341166\\
100 0.459368857464252\\
110 0.399946780897714\\
120 0.348694274341778\\
130 0.3078624992891\\
140 0.274113706455165\\
150 0.248664538239334\\
160 0.227810445327979\\
170 0.212815310768389\\
180 0.200235247175438\\
190 0.191675303736233\\
200 0.184036692946939\\
210 0.179235737219195\\
220 0.174436908913484\\
230 0.171770397034146\\
240 0.168569833958126\\
250 0.167096771455063\\
260 0.164785542514719\\
270 0.163974184782117\\
280 0.162154739192262\\
290 0.161708573070161\\
300 0.160160146192547\\
310 0.159915018430148\\
320 0.158515668786723\\
330 0.158381059439549\\
340 0.157063627388377\\
350 0.156989727989515\\
360 0.155717284096756\\
370 0.155676719948814\\
380 0.15442897537134\\
390 0.154406711096482\\
400 0.153172524589612\\
410 0.153160305034277\\
420 0.151933560197475\\
430 0.151926853763853\\
440 0.150704193256149\\
450 0.150700512627259\\
460 0.14948009372339\\
470 0.149478073733331\\
480 0.148258885070771\\
490 0.148257776471271\\
500 0.147039262986396\\
};


\addplot [color=red, dashed, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.344467761347653\\
10  0.344136137401103\\
20  0.340772987773011\\
30  0.339395793322727\\
40  0.334451984929488\\
50  0.331069754238413\\
60  0.324022779212977\\
70  0.318872622189441\\
80  0.310747833181477\\
90  0.305351304254548\\
100 0.297728776469419\\
110 0.293361888879521\\
120 0.287043184926126\\
130 0.284042485824818\\
140 0.279010117769566\\
150 0.277139875878398\\
160 0.273055130463097\\
170 0.271953148324459\\
180 0.268476455640344\\
190 0.267847391276815\\
200 0.26473384256496\\
210 0.264381023626301\\
220 0.261476168578521\\
230 0.261280208452133\\
240 0.258492808818236\\
250 0.258384554466731\\
260 0.255662511387582\\
270 0.255602885265134\\
280 0.252916983006606\\
290 0.252884194564764\\
300 0.250218209285236\\
310 0.250200195014356\\
320 0.247545165318368\\
330 0.247535272969907\\
340 0.244886263341504\\
350 0.244880832525443\\
360 0.2422351290459\\
370 0.242232148014532\\
380 0.239588259670703\\
390 0.239586623484437\\
400 0.236943731513904\\
410 0.236942833507176\\
420 0.234300488419864\\
430 0.234299995568664\\
440 0.231657950635893\\
450 0.231657680149004\\
460 0.229015799950158\\
470 0.229015651502476\\
480 0.22637386171322\\
490 0.226373780243004\\
500 0.223732040072091\\
};


\addplot [color=green!40!black, dashed, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.877806938483627\\
10  0.873294391930149\\
20  0.862259356467587\\
30  0.843519292202805\\
40  0.810975567946546\\
50  0.764952132043205\\
60  0.703789734629508\\
70  0.633709381361381\\
80  0.557880715655734\\
90  0.484447876250541\\
100 0.415453690303134\\
110 0.356031613736596\\
120 0.30477910718066\\
130 0.263947332127982\\
140 0.230198539294046\\
150 0.204749371078216\\
160 0.18389527816686\\
170 0.168900143607271\\
180 0.15632008001432\\
190 0.147760136575114\\
200 0.140121525785821\\
210 0.135320570058077\\
220 0.130521741752366\\
230 0.127855229873028\\
240 0.124654666797007\\
250 0.123181604293945\\
260 0.120870375353601\\
270 0.120059017620999\\
280 0.118239572031144\\
290 0.117793405909043\\
300 0.116244979031429\\
310 0.11599985126903\\
320 0.114600501625605\\
330 0.114465892278431\\
340 0.113148460227259\\
350 0.113074560828397\\
360 0.111802116935638\\
370 0.111761552787695\\
380 0.110513808210221\\
390 0.110491543935363\\
400 0.109257357428493\\
410 0.109245137873159\\
420 0.108018393036357\\
430 0.108011686602734\\
440 0.10678902609503\\
450 0.106785345466141\\
460 0.105564926562271\\
470 0.105562906572213\\
480 0.104343717909652\\
490 0.104342609310153\\
500 0.103124095825278\\
};


% \addplot [color=black]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{$\text{AoI}=100$ ms}

%   \addplot [color=black, dashed]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{$\text{AoI}=1000$ ms}

%     \addplot [only marks, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{Safety}

%       \addplot [only marks, mark=triangle,mark size=2.5pt, mark repeat = 3, mark options={solid, red}]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{Traffic Management}


%\draw[{Latex[length=1.5mm,width=1.5mm]}-{Latex[length=1.5mm,width=1.5mm]}] (400,0.26)--(400,0.67);
%\node[align=right, rotate=90] at (380,0.47) {\scriptsize VoI drops};
  \node[coordinate] (B) at (axis cs:52,0.75) {};                       % for ellipse
\node[draw, coordinate, align=center, pin={[align=left,pin distance = 5mm, font=\scriptsize\linespread{0.8}\selectfont]-0:{ Safety app \\  more valuable}}] at (axis cs:110,0.75){};  % for pin

\end{axis}
\draw[black, rotate=20] (B) ellipse (0.3 and 0.7);                                % draw ellipse
\end{tikzpicture}%

==> voi_aoi_stable.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={TX-RX distance [m]},
ymin=0.1,
ymax=1,
ylabel={VoI},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
legend columns = {2},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=red, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.967831434478428\\
10  0.967499810531877\\
20  0.964136660903785\\
30  0.962759466453502\\
40  0.957815658060262\\
50  0.954433427369187\\
60  0.947386452343751\\
70  0.942236295320215\\
80  0.934111506312252\\
90  0.928714977385322\\
100 0.921092449600194\\
110 0.916725562010296\\
120 0.9104068580569\\
130 0.907406158955593\\
140 0.90237379090034\\
150 0.900503549009172\\
160 0.896418803593872\\
170 0.895316821455233\\
180 0.891840128771118\\
190 0.891211064407589\\
200 0.888097515695735\\
210 0.887744696757075\\
220 0.884839841709295\\
230 0.884643881582907\\
240 0.88185648194901\\
250 0.881748227597505\\
260 0.879026184518356\\
270 0.878966558395908\\
280 0.87628065613738\\
290 0.876247867695538\\
300 0.873581882416011\\
310 0.87356386814513\\
320 0.870908838449142\\
330 0.870898946100681\\
340 0.868249936472279\\
350 0.868244505656218\\
360 0.865598802176675\\
370 0.865595821145306\\
380 0.862951932801477\\
390 0.862950296615211\\
400 0.860307404644678\\
410 0.86030650663795\\
420 0.857664161550639\\
430 0.857663668699438\\
440 0.855021623766667\\
450 0.855021353279778\\
460 0.852379473080933\\
470 0.852379324633251\\
480 0.849737534843994\\
490 0.849737453373778\\
500 0.847095713202866\\
};

\addplot [color=green!40!black, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.991367405315389\\
10  0.986854858761911\\
20  0.975819823299349\\
30  0.957079759034567\\
40  0.924536034778308\\
50  0.878512598874966\\
60  0.817350201461269\\
70  0.747269848193143\\
80  0.671441182487496\\
90  0.598008343082303\\
100 0.529014157134895\\
110 0.469592080568358\\
120 0.418339574012421\\
130 0.377507798959743\\
140 0.343759006125808\\
150 0.318309837909978\\
160 0.297455744998622\\
170 0.282460610439032\\
180 0.269880546846081\\
190 0.261320603406876\\
200 0.253681992617583\\
210 0.248881036889838\\
220 0.244082208584127\\
230 0.241415696704789\\
240 0.238215133628769\\
250 0.236742071125706\\
260 0.234430842185363\\
270 0.23361948445276\\
280 0.231800038862905\\
290 0.231353872740805\\
300 0.22980544586319\\
310 0.229560318100791\\
320 0.228160968457367\\
330 0.228026359110193\\
340 0.22670892705902\\
350 0.226635027660158\\
360 0.225362583767399\\
370 0.225322019619457\\
380 0.224074275041983\\
390 0.224052010767125\\
400 0.222817824260255\\
410 0.222805604704921\\
420 0.221578859868118\\
430 0.221572153434496\\
440 0.220349492926792\\
450 0.220345812297903\\
460 0.219125393394033\\
470 0.219123373403974\\
480 0.217904184741414\\
490 0.217903076141915\\
500 0.216684562657039\\
};


\addplot [color=red, dashed, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.741931206350794\\
10  0.741599582404243\\
20  0.738236432776152\\
30  0.736859238325868\\
40  0.731915429932629\\
50  0.728533199241553\\
60  0.721486224216118\\
70  0.716336067192581\\
80  0.708211278184618\\
90  0.702814749257689\\
100 0.69519222147256\\
110 0.690825333882662\\
120 0.684506629929267\\
130 0.681505930827959\\
140 0.676473562772707\\
150 0.674603320881539\\
160 0.670518575466238\\
170 0.6694165933276\\
180 0.665939900643484\\
190 0.665310836279955\\
200 0.662197287568101\\
210 0.661844468629442\\
220 0.658939613581661\\
230 0.658743653455274\\
240 0.655956253821376\\
250 0.655847999469872\\
260 0.653125956390722\\
270 0.653066330268274\\
280 0.650380428009746\\
290 0.650347639567904\\
300 0.647681654288377\\
310 0.647663640017496\\
320 0.645008610321508\\
330 0.644998717973047\\
340 0.642349708344645\\
350 0.642344277528584\\
360 0.639698574049041\\
370 0.639695593017672\\
380 0.637051704673843\\
390 0.637050068487577\\
400 0.634407176517044\\
410 0.634406278510316\\
420 0.631763933423005\\
430 0.631763440571805\\
440 0.629121395639033\\
450 0.629121125152144\\
460 0.626479244953299\\
470 0.626479096505617\\
480 0.62383730671636\\
490 0.623837225246144\\
500 0.621195485075232\\
};


\addplot [color=green!40!black, dashed, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.950214324907712\\
10  0.945701778354234\\
20  0.934666742891672\\
30  0.91592667862689\\
40  0.883382954370631\\
50  0.83735951846729\\
60  0.776197121053592\\
70  0.706116767785466\\
80  0.630288102079819\\
90  0.556855262674626\\
100 0.487861076727218\\
110 0.428439000160681\\
120 0.377186493604744\\
130 0.336354718552066\\
140 0.302605925718131\\
150 0.277156757502301\\
160 0.256302664590945\\
170 0.241307530031356\\
180 0.228727466438404\\
190 0.220167522999199\\
200 0.212528912209906\\
210 0.207727956482162\\
220 0.202929128176451\\
230 0.200262616297112\\
240 0.197062053221092\\
250 0.195588990718029\\
260 0.193277761777686\\
270 0.192466404045083\\
280 0.190646958455229\\
290 0.190200792333128\\
300 0.188652365455513\\
310 0.188407237693114\\
320 0.18700788804969\\
330 0.186873278702516\\
340 0.185555846651344\\
350 0.185481947252482\\
360 0.184209503359722\\
370 0.18416893921178\\
380 0.182921194634306\\
390 0.182898930359448\\
400 0.181664743852578\\
410 0.181652524297244\\
420 0.180425779460441\\
430 0.180419073026819\\
440 0.179196412519115\\
450 0.179192731890226\\
460 0.177972312986356\\
470 0.177970292996297\\
480 0.176751104333737\\
490 0.176749995734238\\
500 0.175531482249362\\
};


\addplot [color=black]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{$\text{AoI}=100$ ms}

  \addplot [color=black, dashed]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{$\text{AoI}=1000$ ms}

    \addplot [only marks, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Safety}

      \addplot [only marks, mark=triangle,mark size=2.5pt, mark repeat = 3, mark options={solid, red}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Traffic Management}


% \draw[{Latex[length=1.5mm,width=1.5mm]}-{Latex[length=1.5mm,width=1.5mm]}] (400,0.26)--(400,0.67);
% \node[align=right, rotate=90] at (380,0.47) {\scriptsize VoI drops};
%   \node[coordinate] (B) at (axis cs:40,0.93) {};                       % for ellipse
% \node[draw, coordinate, align=center, pin={[align=left,pin distance = 5mm, font=\scriptsize\linespread{0.8}\selectfont]-0:{ Safety app \\  more valuable}}] at (axis cs:120,0.93){};  % for pin

\end{axis}
%\draw[black] (B) ellipse (0.6 and 0.2);                                % draw ellipse
\end{tikzpicture}%

==> voi_observation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={TX-RX distance [m]},
ymin=0.1,
ymax=1,
ylabel={VoI},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
legend columns = {2},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=red, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.999793498914539\\
10  0.999461874967989\\
20  0.996098725339897\\
30  0.994721530889613\\
40  0.989777722496374\\
50  0.986395491805299\\
60  0.979348516779863\\
70  0.974198359756327\\
80  0.966073570748363\\
90  0.960677041821434\\
100 0.953054514036305\\
110 0.948687626446407\\
120 0.942368922493012\\
130 0.939368223391704\\
140 0.934335855336452\\
150 0.932465613445284\\
160 0.928380868029983\\
170 0.927278885891345\\
180 0.923802193207229\\
190 0.923173128843701\\
200 0.920059580131846\\
210 0.919706761193187\\
220 0.916801906145406\\
230 0.916605946019019\\
240 0.913818546385121\\
250 0.913710292033617\\
260 0.910988248954467\\
270 0.910928622832019\\
280 0.908242720573492\\
290 0.90820993213165\\
300 0.905543946852122\\
310 0.905525932581242\\
320 0.902870902885254\\
330 0.902861010536793\\
340 0.90021200090839\\
350 0.900206570092329\\
360 0.897560866612786\\
370 0.897557885581417\\
380 0.894913997237589\\
390 0.894912361051323\\
400 0.89226946908079\\
410 0.892268571074062\\
420 0.88962622598675\\
430 0.88962573313555\\
440 0.886983688202779\\
450 0.88698341771589\\
460 0.884341537517044\\
470 0.884341389069362\\
480 0.881699599280106\\
490 0.88169951780989\\
500 0.879057777638977\\
};

\addplot [color=green!40!black, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.997190052856017\\
10  0.992677506302539\\
20  0.981642470839977\\
30  0.962902406575195\\
40  0.930358682318935\\
50  0.884335246415594\\
60  0.823172849001897\\
70  0.753092495733771\\
80  0.677263830028124\\
90  0.603830990622931\\
100 0.534836804675523\\
110 0.475414728108986\\
120 0.424162221553049\\
130 0.383330446500371\\
140 0.349581653666436\\
150 0.324132485450605\\
160 0.30327839253925\\
170 0.28828325797966\\
180 0.275703194386709\\
190 0.267143250947504\\
200 0.259504640158211\\
210 0.254703684430466\\
220 0.249904856124755\\
230 0.247238344245417\\
240 0.244037781169397\\
250 0.242564718666334\\
260 0.24025348972599\\
270 0.239442131993388\\
280 0.237622686403533\\
290 0.237176520281433\\
300 0.235628093403818\\
310 0.235382965641419\\
320 0.233983615997994\\
330 0.233849006650821\\
340 0.232531574599648\\
350 0.232457675200786\\
360 0.231185231308027\\
370 0.231144667160085\\
380 0.229896922582611\\
390 0.229874658307753\\
400 0.228640471800883\\
410 0.228628252245548\\
420 0.227401507408746\\
430 0.227394800975124\\
440 0.22617214046742\\
450 0.22616845983853\\
460 0.224948040934661\\
470 0.224946020944602\\
480 0.223726832282042\\
490 0.223725723682542\\
500 0.222507210197667\\
};


\addplot [color=red, dashed, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.585529819927093\\
10  0.585198195980543\\
20  0.581835046352451\\
30  0.580457851902167\\
40  0.575514043508928\\
50  0.572131812817853\\
60  0.565084837792417\\
70  0.559934680768881\\
80  0.551809891760917\\
90  0.546413362833988\\
100 0.538790835048859\\
110 0.534423947458961\\
120 0.528105243505566\\
130 0.525104544404258\\
140 0.520072176349006\\
150 0.518201934457838\\
160 0.514117189042537\\
170 0.513015206903899\\
180 0.509538514219784\\
190 0.508909449856255\\
200 0.5057959011444\\
210 0.505443082205741\\
220 0.502538227157961\\
230 0.502342267031573\\
240 0.499554867397676\\
250 0.499446613046171\\
260 0.496724569967022\\
270 0.496664943844574\\
280 0.493979041586046\\
290 0.493946253144204\\
300 0.491280267864676\\
310 0.491262253593796\\
320 0.488607223897808\\
330 0.488597331549347\\
340 0.485948321920944\\
350 0.485942891104883\\
360 0.48329718762534\\
370 0.483294206593972\\
380 0.480650318250143\\
390 0.480648682063877\\
400 0.478005790093344\\
410 0.478004892086616\\
420 0.475362546999304\\
430 0.475362054148104\\
440 0.472720009215333\\
450 0.472719738728444\\
460 0.470077858529598\\
470 0.470077710081916\\
480 0.46743592029266\\
490 0.467435838822444\\
500 0.464794098651532\\
};


\addplot [color=green!40!black, dashed, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.921722105644746\\
10  0.917209559091268\\
20  0.906174523628706\\
30  0.887434459363923\\
40  0.854890735107664\\
50  0.808867299204323\\
60  0.747704901790626\\
70  0.6776245485225\\
80  0.601795882816852\\
90  0.52836304341166\\
100 0.459368857464252\\
110 0.399946780897714\\
120 0.348694274341778\\
130 0.3078624992891\\
140 0.274113706455165\\
150 0.248664538239334\\
160 0.227810445327979\\
170 0.212815310768389\\
180 0.200235247175438\\
190 0.191675303736233\\
200 0.184036692946939\\
210 0.179235737219195\\
220 0.174436908913484\\
230 0.171770397034146\\
240 0.168569833958126\\
250 0.167096771455063\\
260 0.164785542514719\\
270 0.163974184782117\\
280 0.162154739192262\\
290 0.161708573070161\\
300 0.160160146192547\\
310 0.159915018430148\\
320 0.158515668786723\\
330 0.158381059439549\\
340 0.157063627388377\\
350 0.156989727989515\\
360 0.155717284096756\\
370 0.155676719948814\\
380 0.15442897537134\\
390 0.154406711096482\\
400 0.153172524589612\\
410 0.153160305034277\\
420 0.151933560197475\\
430 0.151926853763853\\
440 0.150704193256149\\
450 0.150700512627259\\
460 0.14948009372339\\
470 0.149478073733331\\
480 0.148258885070771\\
490 0.148257776471271\\
500 0.147039262986396\\
};


\addplot [color=black]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Stable Observation}

  \addplot [color=black, dashed]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Dynamic Observation}

    \addplot [only marks, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Safety}

      \addplot [only marks, mark=triangle,mark size=2.5pt, mark repeat = 3, mark options={solid, red}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Traffic Management}


\draw[{Latex[length=1.5mm,width=1.5mm]}-{Latex[length=1.5mm,width=1.5mm]}] (400,0.5)--(400,0.88);
\node[align=right, rotate=90] at (380,0.7) {\scriptsize VoI drops};
%   \node[coordinate] (B) at (axis cs:40,0.93) {};                       % for ellipse
% \node[draw, coordinate, align=center, pin={[align=left,pin distance = 5mm, font=\scriptsize\linespread{0.8}\selectfont]-0:{ Safety app \\  more valuable}}] at (axis cs:120,0.93){};  % for pin

\end{axis}
%\draw[black] (B) ellipse (0.6 and 0.2);                                % draw ellipse
\end{tikzpicture}%

==> voi_scenario_processed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={TX-RX distance [m]},
ymin=0.2,
ymax=1,
ylabel={VoI},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
legend columns = {2},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=red, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.93742817831901\\
10  0.93709655437246\\
20  0.933733404744368\\
30  0.932356210294085\\
40  0.927412401900845\\
50  0.92403017120977\\
60  0.916983196184334\\
70  0.911833039160798\\
80  0.903708250152835\\
90  0.898311721225905\\
100 0.890689193440776\\
110 0.886322305850878\\
120 0.880003601897483\\
130 0.877002902796175\\
140 0.871970534740923\\
150 0.870100292849755\\
160 0.866015547434454\\
170 0.864913565295816\\
180 0.861436872611701\\
190 0.860807808248172\\
200 0.857694259536318\\
210 0.857341440597658\\
220 0.854436585549878\\
230 0.85424062542349\\
240 0.851453225789593\\
250 0.851344971438088\\
260 0.848622928358939\\
270 0.848563302236491\\
280 0.845877399977963\\
290 0.845844611536121\\
300 0.843178626256593\\
310 0.843160611985713\\
320 0.840505582289725\\
330 0.840495689941264\\
340 0.837846680312861\\
350 0.837841249496801\\
360 0.835195546017258\\
370 0.835192564985889\\
380 0.83254867664206\\
390 0.832547040455794\\
400 0.829904148485261\\
410 0.829903250478533\\
420 0.827260905391222\\
430 0.827260412540021\\
440 0.82461836760725\\
450 0.824618097120361\\
460 0.821976216921515\\
470 0.821976068473834\\
480 0.819334278684577\\
490 0.819334197214361\\
500 0.816692457043449\\
};

\addplot [color=red, dashed, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0 0.937634030489672\\
10  0.937632244607895\\
20  0.93498433181558\\
30  0.934964074124465\\
40  0.932261985258109\\
50  0.932099152555745\\
60  0.929066106730102\\
70  0.928236295348592\\
80  0.924052143080171\\
90  0.921540618723192\\
100 0.915299882019928\\
110 0.910717349406356\\
120 0.902823924163254\\
130 0.897326391499071\\
140 0.889348968584133\\
150 0.884479318592679\\
160 0.877606060209122\\
170 0.874067574518417\\
180 0.868553609230066\\
190 0.866274513570453\\
200 0.861855369307624\\
210 0.860487063994692\\
220 0.856802305582444\\
230 0.856012951827084\\
240 0.852777180985193\\
250 0.852331867224073\\
260 0.849357402353736\\
270 0.849109269670863\\
280 0.846282885016835\\
290 0.846145564978445\\
300 0.843401887549276\\
310 0.843326178145853\\
320 0.840628330195229\\
330 0.840586675172411\\
340 0.837914112027509\\
350 0.837891219622243\\
360 0.835232573296709\\
370 0.835220000135312\\
380 0.832569003661972\\
390 0.832562100488409\\
400 0.829915306003478\\
410 0.829911516594851\\
420 0.827267029313253\\
430 0.827264949380621\\
440 0.824621728651448\\
450 0.824620587081571\\
460 0.821978061551238\\
470 0.821977435020717\\
480 0.81933529105376\\
490 0.819334947199384\\
500 0.816693012647932\\
};


\addplot [color=green!40!black, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}, forget plot]
  table[row sep=crcr]{%
0 0.985828731646247\\
10  0.981316185092769\\
20  0.970281149630207\\
30  0.951541085365425\\
40  0.918997361109166\\
50  0.872973925205824\\
60  0.811811527792127\\
70  0.741731174524001\\
80  0.665902508818354\\
90  0.592469669413161\\
100 0.523475483465753\\
110 0.464053406899216\\
120 0.412800900343279\\
130 0.371969125290601\\
140 0.338220332456666\\
150 0.312771164240836\\
160 0.29191707132948\\
170 0.27692193676989\\
180 0.264341873176939\\
190 0.255781929737734\\
200 0.248143318948441\\
210 0.243342363220696\\
220 0.238543534914985\\
230 0.235877023035647\\
240 0.232676459959627\\
250 0.231203397456564\\
260 0.228892168516221\\
270 0.228080810783618\\
280 0.226261365193763\\
290 0.225815199071663\\
300 0.224266772194048\\
310 0.224021644431649\\
320 0.222622294788225\\
330 0.222487685441051\\
340 0.221170253389878\\
350 0.221096353991016\\
360 0.219823910098257\\
370 0.219783345950315\\
380 0.218535601372841\\
390 0.218513337097983\\
400 0.217279150591113\\
410 0.217266931035779\\
420 0.216040186198976\\
430 0.216033479765354\\
440 0.21481081925765\\
450 0.214807138628761\\
460 0.213586719724891\\
470 0.213584699734832\\
480 0.212365511072272\\
490 0.212364402472773\\
500 0.211145888987897\\
};


\addplot [color=green!40!black, dashed, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}, forget plot]
  table[row sep=crcr]{%
0 0.988629848733554\\
10  0.988605547488902\\
20  0.987303040547808\\
30  0.987027385622486\\
40  0.984987682050276\\
50  0.982771948966191\\
60  0.9762287748168\\
70  0.964937182250511\\
80  0.942730418468723\\
90  0.908555049955834\\
100 0.858363476572918\\
110 0.796007027448307\\
120 0.723326625824875\\
130 0.648519386075025\\
140 0.574695992793464\\
150 0.508432616718976\\
160 0.449634054733161\\
170 0.401484391314058\\
180 0.361182302323464\\
190 0.330169688877388\\
200 0.304765290167559\\
210 0.286146184134351\\
220 0.270734882646336\\
230 0.25999381401943\\
240 0.250692075288403\\
250 0.244632503599269\\
260 0.238886465153479\\
270 0.235510019349269\\
280 0.231778970703501\\
290 0.229910399171181\\
300 0.227304782528641\\
310 0.226274572825651\\
320 0.224292577177933\\
330 0.223725759758364\\
340 0.222087825099319\\
350 0.221776318510132\\
360 0.22032775586697\\
370 0.220156667570364\\
380 0.218812199684272\\
390 0.218718265297459\\
400 0.217430975635412\\
410 0.217379411558036\\
420 0.21612351698237\\
430 0.21609521446402\\
440 0.21485655440003\\
450 0.214841020578459\\
460 0.213611820377557\\
470 0.213603294913177\\
480 0.212379286805645\\
490 0.212374607834496\\
500 0.211153449331846\\
};

\addplot [color=black]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Urban}

  \addplot [color=black, dashed]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Highway}

    \addplot [only marks, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Safety}

      \addplot [only marks, mark=triangle,mark size=2.5pt, mark repeat = 3, mark options={solid, red}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Traffic Management}

  \node[coordinate] (B) at (axis cs:300,0.85) {};                       % for ellipse
\node[draw, coordinate, align=center, pin={[align=center,pin distance = 3mm, font=\scriptsize\linespread{0.8}\selectfont]-90:{No distinction between \\ urban and highway }}] at (axis cs:300,0.76){};  % for pin

\end{axis}
 \draw[black] (B) ellipse (0.2 and 0.3);                                % draw ellipse
\end{tikzpicture}%

==> voi_scenario_unprocessed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={TX-RX distance [m]},
ymin=0.1,
ymax=1,
ylabel={VoI},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
legend columns = {2},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=red, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.93742817831901\\
10  0.93709655437246\\
20  0.915608873427568\\
30  0.914231678977284\\
40  0.880741061109864\\
50  0.877358830418788\\
60  0.845363280025474\\
70  0.840213123001938\\
80  0.810324677376225\\
90  0.804928148449295\\
100 0.778360860769106\\
110 0.773993973179208\\
120 0.751225284303429\\
130 0.748224585202122\\
140 0.728950005792598\\
150 0.72707976390143\\
160 0.710706463315149\\
170 0.709604481176511\\
180 0.695567901768819\\
190 0.69493883740529\\
200 0.68279488523752\\
210 0.682442066298861\\
220 0.671859960134894\\
230 0.671664000008507\\
240 0.662396412405315\\
250 0.66228815805381\\
260 0.654144827833471\\
270 0.654085201711023\\
280 0.646914626676242\\
290 0.646881838234399\\
300 0.640559566778022\\
310 0.640541552507142\\
320 0.634962844283996\\
330 0.634952951935535\\
340 0.630028115119624\\
350 0.630022684303563\\
360 0.625674007937711\\
370 0.625671026906342\\
380 0.621830663123558\\
390 0.621829026937292\\
400 0.618437449075337\\
410 0.618436551068609\\
420 0.615441372757188\\
430 0.615440879905988\\
440 0.61279591101055\\
450 0.612795640523661\\
460 0.610460107095098\\
470 0.610459958647416\\
480 0.608397842920658\\
490 0.608397761450442\\
500 0.606577234310749\\
};

\addplot [color=red, dashed, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0 0.937634030489672\\
10  0.937632244607895\\
20  0.934843688948168\\
30  0.934823431257054\\
40  0.926612742677946\\
50  0.926449909975582\\
60  0.918129038335292\\
70  0.917299226953782\\
80  0.908044692191742\\
90  0.905533167834762\\
100 0.894436161381827\\
110 0.889853628768254\\
120 0.87731471594235\\
130 0.871817183278166\\
140 0.859401724370217\\
150 0.854532074378762\\
160 0.843424901014905\\
170 0.8398864153242\\
180 0.830339325491182\\
190 0.82806022983157\\
200 0.819805420882628\\
210 0.818437115569697\\
220 0.811110821752812\\
230 0.810321467997452\\
240 0.803634960455322\\
250 0.803189646694203\\
260 0.796951913250946\\
270 0.796703780568072\\
280 0.790798264891364\\
290 0.790660944852974\\
300 0.785018943374286\\
310 0.784943233970863\\
320 0.779524538366803\\
330 0.779482883343985\\
340 0.774263618364651\\
350 0.774240725959385\\
360 0.769206193041343\\
370 0.769193619879946\\
380 0.764334221478946\\
390 0.764327318305382\\
400 0.75963627598056\\
410 0.759632486571933\\
420 0.755104574961132\\
430 0.755102495028499\\
440 0.750733342903734\\
450 0.750732201333857\\
460 0.746517906764464\\
470 0.746517280233943\\
480 0.742454199007378\\
490 0.742453855153003\\
500 0.738538484544318\\
};


\addplot [color=green!40!black, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}, forget plot]
  table[row sep=crcr]{%
0 0.985828731646247\\
10  0.981316185092769\\
20  0.961926578984862\\
30  0.94318651472008\\
40  0.897484031636761\\
50  0.85146059573342\\
60  0.778798058990964\\
70  0.708717705722838\\
80  0.622857000924103\\
90  0.54942416151891\\
100 0.471697317488605\\
110 0.412275240922068\\
120 0.353440052157873\\
130 0.312608277105195\\
140 0.272294483564461\\
150 0.246845315348631\\
160 0.220326766870911\\
170 0.205331632311322\\
180 0.187883949352281\\
190 0.179324005913075\\
200 0.167522796802772\\
210 0.162721841075027\\
220 0.154384155091227\\
230 0.151717643211889\\
240 0.145530013202204\\
250 0.144056950699141\\
260 0.139246759130848\\
270 0.138435401398246\\
280 0.134548729082603\\
290 0.134102562960503\\
300 0.130868757265077\\
310 0.130623629502678\\
320 0.127876599283548\\
330 0.127741989936374\\
340 0.125375506812802\\
350 0.12530160741394\\
360 0.123244171786107\\
370 0.123203607638164\\
380 0.121404343222442\\
390 0.121382078947584\\
400 0.119802782872818\\
410 0.119790563317483\\
420 0.118401178683529\\
430 0.118394472249906\\
440 0.117170463930651\\
450 0.117166783301762\\
460 0.116087576089912\\
470 0.116085556099853\\
480 0.115133570369152\\
490 0.115132461769652\\
500 0.114292489509611\\
};


\addplot [color=green!40!black, dashed, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}, forget plot]
  table[row sep=crcr]{%
0 0.988629848733554\\
10  0.988605547488902\\
20  0.987238210690913\\
30  0.986962555765592\\
40  0.982383642508303\\
50  0.980167909424219\\
60  0.971187292145592\\
70  0.959895699579303\\
80  0.935351723982134\\
90  0.901176355469245\\
100 0.848746266342814\\
110 0.786389817218203\\
120 0.711568060681134\\
130 0.636760820931284\\
140 0.560891698323976\\
150 0.494628322249487\\
160 0.433878121283827\\
170 0.385728457864725\\
180 0.343567284998197\\
190 0.312554671552121\\
200 0.285382208828286\\
210 0.266763102795078\\
220 0.249673221912992\\
230 0.238932153286087\\
240 0.228039784538938\\
250 0.221980212849804\\
260 0.214729958523854\\
270 0.211353512719644\\
280 0.206203127087688\\
290 0.204334555555368\\
300 0.200392945578624\\
310 0.199362735875635\\
320 0.196126555303709\\
330 0.19555973788414\\
340 0.192747891468896\\
350 0.192436384879709\\
360 0.189892648406367\\
370 0.189721560109761\\
380 0.187359121077521\\
390 0.187265186690709\\
400 0.185035593324557\\
410 0.184984029247182\\
420 0.182859963167466\\
430 0.182831660649116\\
440 0.180797426039145\\
450 0.180781892217574\\
460 0.178828179186769\\
470 0.178819653722389\\
480 0.176940659259044\\
490 0.176935980287896\\
500 0.175127826661537\\
};

% \addplot [color=black]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{Urban}

%   \addplot [color=black, dashed]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{Highway}

%     \addplot [only marks, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{Safety}

%       \addplot [only marks, mark=triangle,mark size=2.5pt, mark repeat = 3, mark options={solid, red}]
%   table[row sep=crcr]{%
%   -1 0 \\
%   };
%   \addlegendentry{Traffic Management}

\node[coordinate] (B) at (axis cs:363,0.7) {};                       % for ellipse
\node[draw, coordinate, align=center, pin={[align=center,pin distance = 3mm, font=\scriptsize\linespread{0.8}\selectfont]-90:{Large gap between \\ urban and highway }}] at (axis cs:363,0.55){};  % for pin

\end{axis}
\draw[black] (B) ellipse (0.2 and 0.6);                                % draw ellipse
\end{tikzpicture}%

==> voi_sensor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
tick label style={font=\scriptsize},
label style={font=\scriptsize},
legend  style={font=\scriptsize}
}
\begin{tikzpicture}

\begin{axis}[%
every axis plot/.append style={ line width=0.7pt},
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=500,
xlabel={TX-RX distance [m]},
ymin=0.15,
ymax=1,
ylabel={VoI},
ylabel style={font=\scriptsize\color{white!15!black}},
xlabel style={font=\scriptsize\color{white!15!black}},
axis background/.style={fill=white},
legend columns = {2},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black,/tikz/every even column/.append style={column sep=0.35cm}}
]
\addplot [color=red, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.93742817831901\\
10  0.93709655437246\\
20  0.935549559618005\\
30  0.934172365167721\\
40  0.931044711648118\\
50  0.927662480957043\\
60  0.922431660805244\\
70  0.917281503781708\\
80  0.910972869647381\\
90  0.905576340720452\\
100 0.899769967808959\\
110 0.895403080219061\\
120 0.890900531139303\\
130 0.887899832037995\\
140 0.884683618856379\\
150 0.882813376965211\\
160 0.880544786423547\\
170 0.879442804284909\\
180 0.87778226647443\\
190 0.877153202110901\\
200 0.875855808272683\\
210 0.875502989334024\\
220 0.87441428915988\\
230 0.874218329033492\\
240 0.873247084273232\\
250 0.873138829921727\\
260 0.872232941716214\\
270 0.872173315593766\\
280 0.871303568208875\\
290 0.871270779767033\\
300 0.870420949361142\\
310 0.870402935090261\\
320 0.86956406026791\\
330 0.869554167919449\\
340 0.868721313164683\\
350 0.868715882348622\\
360 0.867886333742716\\
370 0.867883352711347\\
380 0.867055619241155\\
390 0.867053983054889\\
400 0.866227245957992\\
410 0.866226347951264\\
420 0.865400157737589\\
430 0.865399664886389\\
440 0.864573774827254\\
450 0.864573504340365\\
460 0.863747779015156\\
470 0.863747630567475\\
480 0.862921995651854\\
490 0.862921914181639\\
500 0.862096328884363\\
};

\addplot [color=green!40!black, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.985828731646247\\
10  0.981316185092769\\
20  0.971118313026571\\
30  0.952378248761789\\
40  0.920671687901894\\
50  0.874648251998553\\
60  0.81432301798122\\
70  0.744242664713094\\
80  0.669251162403811\\
90  0.595818322998618\\
100 0.527661300447575\\
110 0.468239223881037\\
120 0.417823880721465\\
130 0.376992105668787\\
140 0.344080476231216\\
150 0.318631308015386\\
160 0.298614378500395\\
170 0.283619243940805\\
180 0.271876343744218\\
190 0.263316400305013\\
200 0.256514952912084\\
210 0.25171399718434\\
220 0.247752332274993\\
230 0.245085820395655\\
240 0.242722420715999\\
250 0.241249358212937\\
260 0.239775292668957\\
270 0.238963934936355\\
280 0.237981652742864\\
290 0.237535486620764\\
300 0.236824223139513\\
310 0.236579095377114\\
320 0.236016909130054\\
330 0.23588229978288\\
340 0.235402031128072\\
350 0.23532813172921\\
360 0.234892851232815\\
370 0.234852287084873\\
380 0.234441705903764\\
390 0.234419441628906\\
400 0.2340224185184\\
410 0.234010198963066\\
420 0.233620617522628\\
430 0.233613911089005\\
440 0.233228413977666\\
450 0.233224733348776\\
460 0.232841477841271\\
470 0.232839457851212\\
480 0.232457432585016\\
490 0.232456323985517\\
500 0.232074973897006\\
};


\addplot [color=red, dashed, mark=triangle,mark size=2.5pt, mark repeat = 6, mark options={solid, red},forget plot]
  table[row sep=crcr]{%
0 0.93742817831901\\
10  0.93709655437246\\
20  0.93109172492817\\
30  0.929714530477886\\
40  0.922129042268448\\
50  0.918746811577372\\
60  0.909058156735738\\
70  0.903907999712202\\
80  0.89314153088804\\
90  0.887745001961111\\
100 0.877480794359783\\
110 0.873113906769885\\
120 0.864153523000291\\
130 0.861152823898984\\
140 0.853478776027533\\
150 0.851608534136365\\
160 0.844882108904865\\
170 0.843780126766227\\
180 0.837661754265913\\
190 0.837032689902384\\
200 0.831277461374331\\
210 0.830924642435672\\
220 0.825378107571693\\
230 0.825182147445305\\
240 0.819753067995209\\
250 0.819644813643704\\
260 0.814281090748356\\
270 0.814221464625908\\
280 0.808893882551182\\
290 0.80886109410934\\
300 0.803553429013614\\
310 0.803535414742733\\
320 0.798238705230547\\
330 0.798228812882086\\
340 0.792938123437485\\
350 0.792932692621424\\
360 0.787645309325682\\
370 0.787642328294313\\
380 0.782356760134286\\
390 0.78235512394802\\
400 0.777070552161288\\
410 0.77706965415456\\
420 0.77178562925105\\
430 0.77178513639985\\
440 0.76650141165088\\
450 0.766501141163991\\
460 0.761217581148947\\
470 0.761217432701265\\
480 0.75593396309581\\
490 0.755933881625594\\
500 0.750650461638483\\
};


\addplot [color=green!40!black, dashed, mark=o,mark size=1.5pt, mark repeat = 6, mark options={solid, green!40!black},forget plot]
  table[row sep=crcr]{%
0 0.985828731646247\\
10  0.981316185092769\\
20  0.969063457417313\\
30  0.950323393152531\\
40  0.916561976683378\\
50  0.870538540780037\\
60  0.808158451153446\\
70  0.73807809788532\\
80  0.661031739966779\\
90  0.587598900561587\\
100 0.517387022401285\\
110 0.457964945834748\\
120 0.405494747065917\\
130 0.364662972013239\\
140 0.329696486966411\\
150 0.30424731875058\\
160 0.282175533626331\\
170 0.267180399066742\\
180 0.253382643260897\\
190 0.244822699821691\\
200 0.235966396819505\\
210 0.23116544109176\\
220 0.225148920573156\\
230 0.222482408693818\\
240 0.218064153404904\\
250 0.216591090901841\\
260 0.213062169748604\\
270 0.212250812016001\\
280 0.209213674213253\\
290 0.208767508091152\\
300 0.206001389000644\\
310 0.205756261238245\\
320 0.203139219381927\\
330 0.203004610034753\\
340 0.200469485770687\\
350 0.200395586371825\\
360 0.197905450266172\\
370 0.19786488611823\\
380 0.195399449327862\\
390 0.195377185053004\\
400 0.192925306333241\\
410 0.192913086777907\\
420 0.19046864972821\\
430 0.190461943294588\\
440 0.18802159057399\\
450 0.188017909945101\\
460 0.185579798828338\\
470 0.185577778838279\\
480 0.183140897962825\\
490 0.183139789363326\\
500 0.180703583665557\\
};


\addplot [color=black]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{High-quality sensor}

  \addplot [color=black, dashed]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Low-quality sensor}

    \addplot [only marks, mark=o,mark size=1.5pt, mark repeat = 3, mark options={solid, green!40!black}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Safety}

      \addplot [only marks, mark=triangle,mark size=2.5pt, mark repeat = 3, mark options={solid, red}]
  table[row sep=crcr]{%
  -1 0 \\
  };
  \addlegendentry{Traffic Management}



  \node[coordinate] (B) at (axis cs:360,0.83) {};                       % for ellipse
\node[draw, coordinate, align=center, pin={[align=center,pin distance = 5mm, font=\scriptsize\linespread{0.8}\selectfont]-90:{ Larger gap than \\ for safety apps}}] at (axis cs:360,0.7){};  % for pin

\end{axis}
\draw[black] (B) ellipse (0.2 and 0.55);                                % draw ellipse
\end{tikzpicture}%
